Netrunner Mate-in-1 or -2 is Weakly NP-Hard

We prove that deciding whether the Runner can win this turn (mate-in-1) in the Netrunner card game generalized to allow decks to contain an arbitrary number of copies of a card is weakly NP-hard. We also prove that deciding whether the Corp can win within two turns (mate-in-2) in this generalized Netrunner is weakly NP-hard.

==> netrunner-corp-board.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'netrunner-corp-board.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.72001648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96671105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{netrunner-corp-board.pdf}}%
    \put(0.04194407,0.93741678){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Dedicated}}}%
    \put(0.04194407,0.91211718){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Response}}}%
    \put(0.04194407,0.88681758){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Team}}}%
    \put(0.01065246,0.68175766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$|A|+3$ total Enigmas}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{netrunner-corp-board.pdf}}%
    \put(0.01331558,0.64181094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.1584554,0.54194409){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.61651134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.59387485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{netrunner-corp-board.pdf}}%
    \put(0.01331558,0.4660453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.1584554,0.36617845){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.44074569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.41810921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{netrunner-corp-board.pdf}}%
    \put(0.01331558,0.29027965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.1584554,0.19041281){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.26498005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.24234357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{netrunner-corp-board.pdf}}%
    \put(0.01331558,0.11451405){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{netrunner-corp-board.pdf}}%
    \put(0.03328895,0.08921445){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.13448734,0.01731031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_1{-}2$}}}%
    \put(0.08655126,0.02663117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{netrunner-corp-board.pdf}}%
    \put(0.30825566,0.93741678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Priority}}}%
    \put(0.30825566,0.91211718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Requisition}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{netrunner-corp-board.pdf}}%
    \put(0.32157122,0.87083888){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{K. P. Lynn}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{netrunner-corp-board.pdf}}%
    \put(0.27962716,0.64181094){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{netrunner-corp-board.pdf}}%
    \put(0.29960052,0.61651134){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.40079891,0.54460719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_2{-}2$}}}%
    \put(0.35286285,0.55392814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{netrunner-corp-board.pdf}}%
    \put(0.27962716,0.4660453){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{netrunner-corp-board.pdf}}%
    \put(0.29960052,0.44074569){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.40079891,0.36884159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_3{-}2$}}}%
    \put(0.35286285,0.37683096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{netrunner-corp-board.pdf}}%
    \put(0.27962716,0.29027965){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{netrunner-corp-board.pdf}}%
    \put(0.29960052,0.26498005){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.39547268,0.19174432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_{\frac{n}{2}}{-}2$}}}%
    \put(0.35286285,0.20239686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\frac{n}{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{netrunner-corp-board.pdf}}%
    \put(0.27962716,0.11451405){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Archer}}}%
    \put(0.42476697,0.01464721){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{netrunner-corp-board.pdf}}%
    \put(0.29960052,0.08921445){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{The Corp gains 2.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{netrunner-corp-board.pdf}}%
    \put(0.29960052,0.06657797){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{netrunner-corp-board.pdf}}%
    \put(0.57456721,0.93741678){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Weyland (ID)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{netrunner-corp-board.pdf}}%
    \put(0.58322237,0.88681758){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Strongbox ($\times$2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{netrunner-corp-board.pdf}}%
    \put(0.54593873,0.64181094){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{netrunner-corp-board.pdf}}%
    \put(0.5659121,0.61651134){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.65912113,0.54460719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_{n\scalebox{0.75}[1.0]{-}1}{-}2$}}}%
    \put(0.60585886,0.55392814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{netrunner-corp-board.pdf}}%
    \put(0.54593873,0.4660453){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{netrunner-corp-board.pdf}}%
    \put(0.5659121,0.44074569){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.65912113,0.36884159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_{n\scalebox{0.75}[1.0]{-}2}{-}2$}}}%
    \put(0.60585886,0.37683096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{netrunner-corp-board.pdf}}%
    \put(0.54593873,0.29027965){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{netrunner-corp-board.pdf}}%
    \put(0.5659121,0.26498005){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.65778958,0.19174432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_{\frac{n}{2}\scalebox{0.7}{+}1}\scalebox{0.75}[1.0]{$-$}2$}}}%
    \put(0.60585886,0.20239686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\frac{n}{2}+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{netrunner-corp-board.pdf}}%
    \put(0.54593873,0.11451405){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Archer}}}%
    \put(0.69107855,0.01464721){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{netrunner-corp-board.pdf}}%
    \put(0.5659121,0.08921445){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{The Corp gains 2.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{netrunner-corp-board.pdf}}%
    \put(0.5659121,0.06657797){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{netrunner-corp-board.pdf}}%
    \put(0.87416774,0.92676431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{R\&D}}}%
    \put(0.80958718,0.68175766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$|A|+3$ total Enigmas}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{netrunner-corp-board.pdf}}%
    \put(0.81225031,0.64181094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.95739012,0.54194409){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.61651134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.59387485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{netrunner-corp-board.pdf}}%
    \put(0.81225031,0.4660453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.95739012,0.36617845){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.44074569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.41810921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{netrunner-corp-board.pdf}}%
    \put(0.81225031,0.29027965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Enigma}}}%
    \put(0.95739012,0.19041281){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.26498005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lose click, if able.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.24234357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{netrunner-corp-board.pdf}}%
    \put(0.81225031,0.11451405){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{Ice Wall}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{netrunner-corp-board.pdf}}%
    \put(0.83222368,0.08921445){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{End the run.}}}%
    \put(0.93342211,0.01731031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3a_n{-}2$}}}%
    \put(0.88548603,0.02663117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
  \end{picture}%
\endgroup%

